Classification of four-rebit states

We classify states of four rebits, that is, we classify the orbits of the group $\widehat{G}(\mathbb R) = \mathrm{\mathop{SL}}(2,\mathbb R)^4$ in the space $(\mathbb R^2)^{\otimes 4}$. This is the real analogon of the well-known SLOCC operations in quantum information theory. By constructing the $\widehat{G}(\mathbb R)$-module $(\mathbb R^2)^{\otimes 4}$ via a $\mathbb Z/2\mathbb Z$-grading of the simple split real Lie algebra of type $D_4$, the orbits are divided into three groups: semisimple, nilpotent and mixed. The nilpotent orbits have been classified in Dietrich et al. (2017), yielding applications in theoretical physics (extremal black holes in the STU model of $\mathcal{N}=2, D=4$ supergravity, see Ruggeri and Trigiante (2017)). Here we focus on the semisimple and mixed orbits which we classify with recently developed methods based on Galois cohomology, see Borovoi et al. (2021). These orbits are relevant to the classification of non-extremal (or extremal over-rotating) and two-center extremal black hole solutions in the STU model.

==> (inline-0) <==
\begin{tabular}{ccc}
    {\bf $\pmb{i}$}  & {\bf identity component $\pmb{ Z_{\widehat{G}}(s)^\circ}$} & {\bf preimages of generators of $\pmb{Z_{\widehat{G}}(s)/Z_{\widehat{G}}(s)^\circ}$} \\\hline
	 1 & 1 & $(J,J,J,J),(-I,-I,I,I),(-I,I,-I,I),(K,K,K,K)$ \\\hline
	 
	 2 & $\left\{ (D(a)^{-1}, D(a)^{-1}, D(a), D(a)) \;:\; a\in \C^\times \right\}$ &
$ (-I,-I,I,I),(-I,I,-I,I),(J,J,J,J)$         \\\hline
	 
	 3 & $\left\{(A^\#, A^\#, A, A) \;:\;
	 A \in \SL(2,\C)\right\}$ & $(-I,-I,I,I),(-I,I,-I,I)$ \\\hline
	 
	 4 & $\left\{ (D(a)^{-1}, D(a), D(b)^{-1}, D(b)) \;:\; a,b\in \C^\times\right \}$ & $(-I,I,-I,I),(J,J,J,J)$ \\\hline
         5 & $\left\{ (D(a)^{-1}, D(b)^{-1}, D(a), D(b)) \;:\; a,b\in \C^\times\right \}$ & $(-I,-I,I,I),(J,J,J,J)$ \\\hline
         6 & $\left\{ (D(a)^{-1}, D(b), D(b)^{-1}, D(a)) \;:\; a,b\in \C^\times\right \}$ & $(-I,I,-I,I),(J,J,J,J)$ \\\hline

	 7 & $\left\{ (A^\#, A, B^\#, B) : A,B\in \SL(2,\C)\right\}$ & $(-I,I,-I,I)$ \\\hline
	 8 & $\left\{ (A^\#, B^\#, A, B) : A,B\in \SL(2,\C)\right\}$ & $(-I,-I,I,I)$ \\\hline
         9 & $\left\{ (A^\#, B, B^\#, A) : A,B\in \SL(2,\C)\right\}$ & $(-I,I,-I,I)$ \\\hline
         
	 10 & $\left\{ (D(abc)^{-1}, D(a), D(b), D(c)) \;:\; a,b,c\in \C^\times \right\}$ &  $(J,J,J,J)$ \\[2ex]
  \end{tabular}
\begin{tabular}{ll}
 ${\pmb{i}}$ & {\bf nilpotent elements}\\\hline     
$2$& $n_{2,1}=\mye{0011}$\\
$3$& $n_{3,1}=\mye{0011}$,\; $n_{3,2}=\mye{0111}+\mye{1011}+\mye{0010}+\mye{0001}$\\
$4$& $n_{4,1}=\mye{0110}+\mye{1010}$,\; $n_{4,2}=\mye{0110}+\mye{0101}$,\; $n_{4,3}=\mye{0110}$,\; $n_{4,4}=\mye{0101}$\\
$5$& $n_{5,1}=\mye{0110}+\mye{1100}$,\; $n_{5,2}=\mye{0110}+\mye{0011}$,\; $n_{5,3}=\mye{0110}$,\; $n_{5,4}=\mye{0011}$\\
$6$& $n_{6,1}=\mye{0011}+\mye{1010}$,\; $n_{6,2}=\mye{0011}+\mye{0101}$,\; $n_{6,3}=\mye{0011}$,\; $n_{6,4}=\mye{0101}$\\
$7$& $n_{7,1}=\mye{1101}+\mye{1011}+\mye{1000}+\mye{0001}$,\; $n_{7,2}=\mye{1101}+\mye{1010}+\mye{0001}$,\\& $n_{7,3}=\mye{1011}+\mye{1000}+\mye{0101}$,$n_{7,4}=\mye{1011}+\mye{1000}$,\; $n_{7,5}=\mye{1101}+\mye{0001}$,\; $n_{7,6}=\mye{1001}$\\
$8$& $n_{8,1}=\mye{1011}+\mye{1101}+\mye{1000}+\mye{0001}$,\; $n_{8,2}=\mye{1011}+\mye{1100}+\mye{0001}$,\\& $n_{8,3}=\mye{1101}+\mye{1000}+\mye{0011}$,\; $n_{8,4}=\mye{1101}+\mye{1000}$,\; $n_{8,5}=\mye{1011}+\mye{0001}$,\; $n_{8,6}=\mye{1001}$\\
$9$& $n_{9,1}=\mye{1101}+\mye{1110}+\mye{1000}+\mye{0100}$,\; $n_{9,2}=\mye{1101}+\mye{1010}+\mye{0100}$,\\& $n_{9,3}=\mye{1110}+\mye{1000}+\mye{0101}$,\; $n_{9,4}=\mye{1110}+\mye{1000}$,\;  $n_{9,5}=\mye{1101}+\mye{0100}$,\; $n_{9,6}=\mye{1100}$\\
$10$&$n_{10,1}=\mye{1100}+\mye{1010}+\mye{0110}$,\; $n_{10,2}=\mye{1010}+\mye{0110}$,\; $n_{10,3}=\mye{1010}+\mye{0110}+\mye{0011}$,\\&$n_{10,4}=\mye{1100}+\mye{0110}$,\;  $n_{10,5}=\mye{0110}$,\; $n_{10,6}=\mye{0110}+\mye{0011}$,\; $n_{10,7}=\mye{1100}+\mye{0110}+\mye{0101}$,\\&$n_{10,8}=\mye{0110}+\mye{0101}$,\; $n_{10,9}=\mye{0110}+\mye{0101}+\mye{0011}$,\;  $n_{10,10}=\mye{1100}+\mye{1010}$,\\& $n_{10,11}=\mye{1010}$,\; $n_{10,12}=\mye{1010}+\mye{0011}$,\; $n_{10,13}=\mye{0011}$.\\[1ex]
\end{tabular}
\begin{tabular}[t]{c|c}
    $\pmb{w\in W}$ & {\bf cocycle in $\pmb{\widehat{G}}$}\\
    \hline
    $\diag(-1,-1,-1,-1)$ & $(-I,I,I,I)$ \\
    $\diag(-1,-1,-1,1)$ & $(M,M,-N,N)$\\%%$(-ML,M,N,N)$\\
    $\diag(-1,-1,1,1)$ & $(L,I,I,L)$\\
    $\diag(-1,1,-1,1)$ & $(I,L,I,L)$\\
    $\diag(-1,1,1,-1)$ & $(I,I,L,L)$\\
    $\diag(1,-1,-1,1)$ & $(I,I,L,-L)$\\
    $\diag(1,-1,1,-1)$ & $(I,L,I,-L)$\\
    $\diag(1,1,-1,-1)$ & $(L,I,I,-L)$\\ 
    $\diag(-1,1,1,1)$ & $(M,M,M,M)$\\ 
    $\diag(1,-1,1,1)$ & $(N,M,M,N)$\\ 
    $\diag(1,1,-1,1)$ & $(M,N,M,N)$\\ 
    $\diag(1,1,1,-1)$ & $(M,M,N,N)$\\ 
    $\diag(1,-1,-1,-1)$ & $(-N,N,N,N)$\\ 
\end{tabular}}\hspace*{0.8cm}\scalebox{0.9}{\begin{tabular}[t]{c|c}
    $\pmb{w\in W}$ & {\bf cocycle in $\pmb{\widehat{G}}$}\\
    \hline
    $\SmallMatrix{0&0&0&-1\\0&0&1&0\\0&1&0&0\\-1&0&0&0}$ &
    $(L,L,-K,K)$\\
    $\SmallMatrix{0&0&-1&0\\0&0&0&-1\\-1&0&0&0\\0&-1&0&0}$ &
    $(I,K,I,K)$\\
    $\SmallMatrix{0&-1&0&0\\-1&0&0&0\\0&0&0&-1\\0&0&-1&0}$ &
    $(K,I,I,K)$
  \end{tabular}
\begin{tabular}{c|ccccccccc}
$\pmb{A}$ & $-I$ & $M$ & $-M$ & $N$ & $-N$ & $L$ & $-L$ & $K$ & $-K$ \\\hline
    $\pmb{\varepsilon(A)}$ & $L$  &  $D(\eta^5)$ &$D(\eta)$ &$D(\eta^7)$ & $-D(\eta^3)$ & $M$ &  $D(\zeta)$ & $LF$ & $F$    
    \end{tabular}
\begin{tabular}[H]{c|c|lllll}
			  $\pmb{j}$ & $\pmb{k}$  & \multicolumn{5}{l}{{\bf real orbit representatives (semisimple)}}\\   
			  \hline
$1$ & $1,2$ & $\lambda_1 (1,0,0,0)$
& $(-2,2,2,2)/\lambda_1$\\ \cline{2-2}
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{5}{l}{$\lambda_1$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda_1\in\R^\times$}  \\ \hline

$2$ & $1,2$ &$\imath\lambda_1 (1,0,0,0)$
& $(-2,2,2,2)/(\imath\lambda_1)$ \\ \cline{2-2}
                          &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{5}{l}{$\lambda_1$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda_1\in\imath\R^\times$ }
	\end{tabular}
\begin{tabular}[H]{c|c|llll}
			  $\pmb{j}$ & $\pmb{k}$  & \multicolumn{4}{l}{{\bf real orbit representatives (semisimple)}}\\   
			  \hline
			 $1$ & $1,2$ &  $\lambda_1(1,-1)$
			             &  $-\lambda_1(1,1)$\\  \cline{2-2}
                          &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$\lambda_1$ up to $\Gamma_{\Pi_7}$-conjugacy, $\lambda_1\in\R^\times$}\\ \hline
			
			$2$ & $1,2$ &   $\imath \lambda_1(1,-1)$
		                    & $-\imath\lambda_1(1,1)$ \\ \cline{2-2}
                          &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$\lambda_1$ up to $\Gamma_{\Pi_7}$-conjugacy, $\lambda_1\in\imath \R^\times$}
			
		\end{tabular}
\begin{tabular}[H]{c|c|llll}
			  $\pmb{j}$ & $\pmb{k}$  & \multicolumn{4}{l}{{\bf real orbit representatives (semisimple)}}\\   
			  \hline

				$1$ & $1,2$ & $(\lambda_1,0,0,\lambda_4)$ & $(-\lambda_1,0,0,\lambda_4)$\\ 
				& $3$ & \multicolumn{4}{l}{$( -\lambda_1+\lambda_4, -\lambda_1-\lambda_4, \lambda_1+\lambda_4, -\lambda_1+\lambda_4)/2$} \\
				& $4$ & \multicolumn{4}{l}{$( -\lambda_1+\lambda_4,  \lambda_1+\lambda_4, -\lambda_1-\lambda_4, -\lambda_1+\lambda_4)/2$} \\
				& $5$ & \multicolumn{4}{l}{$( -\lambda_1-\lambda_4, \lambda_1-\lambda_4,  \lambda_1-\lambda_4, \lambda_1+\lambda_4)/2$} \\
			        & $6$ & \multicolumn{4}{l}{$( -\lambda_1-\lambda_4, -\lambda_1+\lambda_4, -\lambda_1+\lambda_4, \lambda_1+\lambda_4)/2$} \\\cline{2-2}
                          &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_1,\lambda_4\in\R^\times$, $\lambda_1\notin \{\pm \lambda_4\}$}  \\ \hline
				
				$2$ & $1,2$ & $(\imath\lambda_1,\lambda_4)$ & $(-\imath\lambda_1,\lambda_4)$\\\cline{2-2}
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{t_1,t_4\}$}\\
& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_4\in\R^\times$, $\lambda_1\in\imath\R^\times$}  \\ \hline

$3$ & $1,2$ & $ \imath(-\lambda_1,0,0,\lambda_4)$ &  $\imath(\lambda_1,0,0,\lambda_4)$\\
& $3$ & \multicolumn{4}{l}{$\imath ( -\lambda_1-\lambda_4,-\lambda_1+\lambda_4, -\lambda_1+\lambda_4, \lambda_1+\lambda_4)/2$ }\\ 
& $4$ & \multicolumn{4}{l}{$\imath ( -\lambda_1+\lambda_4, \lambda_1+\lambda_4, -\lambda_1-\lambda_4,-\lambda_1+\lambda_4)/2$ }\\
& $5$ &	\multicolumn{4}{l}{$\imath (-\lambda_1-\lambda_4, \lambda_1-\lambda_4, \lambda_1-\lambda_4, \lambda_1+\lambda_4)/2$ }\\
& $6$ & \multicolumn{4}{l}{$\imath ( -\lambda_1+\lambda_4, -\lambda_1-\lambda_4, \lambda_1+\lambda_4, -\lambda_1+\lambda_4)/2$} \\\cline{2-2}
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_1,\lambda_2\in\imath\R^\times$, $\lambda_1\notin\{\pm\lambda_2\}$} \\ \hline

$4$ & $1$ & $\frac12( -\imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4,-\lambda_1+\lambda_4,-\imath(\lambda_1+\lambda_4))$ \\ 
& $2$ & $\frac12( \imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4,\lambda_1-\lambda_4,-\imath(\lambda_1+\lambda_4))$  \\ 
& $3$ & $\frac12( \imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4,-\lambda_1+\lambda_4,-\imath(\lambda_1+\lambda_4))$ \\
& $4$ &  $\frac12( -\imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4,\lambda_1-\lambda_4,-\imath(\lambda_1+\lambda_4))$ \\ \cline{2-2}
			          
                          &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\imath(\lambda_1+\lambda_4),\lambda_1-\lambda_4\in\R^\times$, $\lambda_1\notin\{\pm\lambda_4\}$}

		\end{tabular}
\begin{tabular}[H]{c|c|llll}
			  $\pmb{j}$ & $\pmb{k}$  & \multicolumn{4}{l}{{\bf real orbit representatives (semisimple)}}\\   
			  \hline		
			$1$ & $1,\ldots,4$ &  $(\lambda_1+\lambda_2,-\lambda_1,-\lambda_2)$
			 &  $ (-\lambda_1-\lambda_2,-\lambda_1,-\lambda_2)$
			 & $(-\lambda_1-\lambda_2,-\lambda_1,\lambda_2)$
			  & $(-\lambda_1-\lambda_2,\lambda_1,-\lambda_2)$\\ \cline{2-2}
 &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_2,u_3\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &\multicolumn{4}{l}{$(\lambda_1,\lambda_2)$ up to $\Gamma_{\Pi_3}$-conjugacy, each $\lambda_i\in \R^\times$, $\lambda_1\ne -\lambda_2$}
			\\ \hline
			
			$2$ & $1,\ldots,4$ &  $\imath (\lambda_1+\lambda_2,-\lambda_1,-\lambda_2)$
			& $-\imath(\lambda_1+\lambda_2,\lambda_1,\lambda_2) $	
		        & $-\imath(\lambda_1+\lambda_2,\lambda_1,-\lambda_2) $
			& $-\imath(\lambda_1+\lambda_2,-\lambda_1,\lambda_2) $\\ \cline{2-2}
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_2,v_3\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2)$ up to $\Gamma_{\Pi_3}$-conjugacy, each $\lambda_i\in \imath \R^\times$, $\lambda_1\ne -\lambda_2$} 
		\end{tabular}
\begin{tabular}[H]{c|c|llll}
			  $\pmb{j}$ & $\pmb{k}$  & \multicolumn{4}{l}{{\bf real orbit representatives (semisimple)}}\\   
			\hline
			$1$ & $1,\ldots,4$ & $(\lambda_1,\lambda_2,\lambda_3,0)$
			 & $(-\lambda_1,\lambda_2,\lambda_3,0)$
			 & $(-\lambda_1,\lambda_2,-\lambda_3,0)$
			 & $(-\lambda_1,-\lambda_2,\lambda_3,0)$\\ 
			& $5$ & \multicolumn{4}{l}{$( -\lambda_1+\lambda_2+\lambda_3,
			 -\lambda_1+\lambda_2-\lambda_3, -\lambda_1-\lambda_2+\lambda_3,
			 \lambda_1+\lambda_2+\lambda_3)/2$}\\
			& $6$ & \multicolumn{4}{l}{$(-\lambda_1-\lambda_2-\lambda_3,
			 \lambda_1+\lambda_2-\lambda_3, \lambda_1-\lambda_2+\lambda_3,
			 \lambda_1-\lambda_2-\lambda_3)/2$}\\
			& $7$ & \multicolumn{4}{l}{$(-\lambda_1-\lambda_2+\lambda_3,
			 \lambda_1+\lambda_2+\lambda_3, -\lambda_1+\lambda_2+\lambda_3,
			 -\lambda_1+\lambda_2-\lambda_3)/2$}\\
			& $8$ & \multicolumn{4}{l}{$(-\lambda_1+\lambda_2-\lambda_3,
			 -\lambda_1+\lambda_2+\lambda_3,\lambda_1+\lambda_2+\lambda_3,
			 -\lambda_1-\lambda_2+\lambda_3)/2$}\\\cline{2-2}
                         &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
			& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, each $\lambda_i\in\R^\times$ and $\lambda_1\notin \{\pm\lambda_2\pm\lambda_3\}$} \\\hline
			
			$2$ & $1,\ldots,4$ &   $(-\imath\lambda_3,0,\lambda_1,-\imath\lambda_2)$
			  &   $(\imath\lambda_3,0,\lambda_1,\imath\lambda_2)$
			  &   $(\imath\lambda_3,0,-\lambda_1,-\imath\lambda_2)$
		          &   $(\imath\lambda_3,0,\lambda_1,-\imath\lambda_2)$\\\cline{2-2}
			%\cline{3-3}
                        &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
			& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1\in\R^\times$, $\lambda_2,\lambda_3\in \imath\R^\times$}\\
			\hline
			
			$3$ & $1,\ldots,4$ &  $(0,-\lambda_3,-\imath\lambda_2,\lambda_1)$
			 &  $(0,-\lambda_3,-\imath\lambda_2,-\lambda_1)$
		 & $(0,-\lambda_3,\imath\lambda_2,\lambda_1)$
			 & $(0,\lambda_3,-\imath\lambda_2,\lambda_1)$\\\cline{2-2}
			%\cline{3-3}
                         &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
			 	& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{ $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1,\lambda_3\in\R^\times$, $\lambda_2\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
			\hline
			
			$4$ & $1,\ldots,4$ &  $(-\imath\lambda_1,-\imath\lambda_2,\lambda_3,0)$
			&    $(\imath\lambda_1,-\imath\lambda_2,\lambda_3,0)$
		        &    $(\imath\lambda_1,-\imath\lambda_2,-\lambda_3,0)$ 
		        &    $(\imath\lambda_1,\imath\lambda_2,\lambda_3,0)$ \\\cline{2-2}
			%\cline{3-3}
                         &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{x_1,x_2,x_3,x_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_3\in\R^\times$, $\lambda_1,\lambda_2\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_2\}$}\\
			\hline
			
$5$ & $1,\ldots,4$ & $(0,\imath\lambda_3,-\lambda_2,\lambda_1)$
& $(0,\imath\lambda_3,-\lambda_2,-\lambda_1)$
& $(0,\imath\lambda_3,\lambda_2,\lambda_1)$
& $(0,-\imath\lambda_3,-\lambda_2,\lambda_1)$\\\cline{2-2}			%\cline{3-3}
                         &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{x_1,x_2,x_3,x_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1,\lambda_2\in\R^\times$, $\lambda_3\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_2\}$}\\
			\hline				
$6$ & $1,\ldots,4$ & $(-\imath\lambda_1,\lambda_2,\imath\lambda_3,0)$
&  $(\imath\lambda_1,\lambda_2,\imath\lambda_3,0)$
&  $(\imath\lambda_1,\lambda_2,-\imath\lambda_3,0)$
&  $(\imath\lambda_1,-\lambda_2,\imath\lambda_3,0)$\\\cline{2-2}
%\cline{3-3}
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_2\in\R^\times$, $\lambda_1,\lambda_3\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
\hline

$7$ & $1,\ldots,4$ & $(-\imath\lambda_1,\lambda_2,\lambda_3,0)$
& $(\imath\lambda_1,\lambda_2,\lambda_3,0)$
& $(\imath\lambda_1,\lambda_2,-\lambda_3,0)$
& $(\imath\lambda_1,-\lambda_2,\lambda_3,0)$\\\cline{2-2}			
&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_2,\lambda_3\in\R^\times$, $\lambda_1\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
\hline
			
			$8$ & $1,\ldots,4$ & $\imath(-\lambda_1,-\lambda_2,-\lambda_3,0)$
		          & $\imath(\lambda_1,-\lambda_2,-\lambda_3,0)$
			  & $\imath(\lambda_1,-\lambda_2,\lambda_3,0)$
			  & $\imath(\lambda_1,\lambda_2,-\lambda_3,0)$\\
			& $5$ & \multicolumn{4}{l}{$\imath (\lambda_1-\lambda_2-\lambda_3,
			\lambda_1-\lambda_2+\lambda_3,\lambda_1+\lambda_2-\lambda_3,
			-\lambda_1-\lambda_2-\lambda_3)/2$}\\
			& $6$ & \multicolumn{4}{l}{$\imath( \lambda_1+\lambda_2+\lambda_3,
			-\lambda_1-\lambda_2+\lambda_3,-\lambda_1+\lambda_2-\lambda_3,
			-\lambda_1+\lambda_2+\lambda_3)/2$}\\
			& $7$ & \multicolumn{4}{l}{$\imath( \lambda_1+\lambda_2-\lambda_3,
			-\lambda_1-\lambda_2-\lambda_3,\lambda_1-\lambda_2-\lambda_3,
			 \lambda_1-\lambda_2+\lambda_3)/2$}\\
			& $8$ & \multicolumn{4}{l}{$\imath(\lambda_1-\lambda_2+\lambda_3,
			 \lambda_1-\lambda_2-\lambda_3,-\lambda_1-\lambda_2-\lambda_3,
			 \lambda_1+\lambda_2-\lambda_3)/2$}\\\cline{2-2}
			%\cline{3-3}
                         &\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
				& \multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, each $\lambda_i\in\imath\R^\times$ and $\lambda_1\notin \{\pm\lambda_2\pm\lambda_3\}$}
			
	\end{tabular}
\begin{tabular}[H]{c|c|llll}
			$\pmb{j}$ & $\pmb{k}$  & \multicolumn{4}{l}{{\bf real orbit representatives (semisimple)}}\\
			\hline
			$1$ & $1,\ldots,4$ & $(\lambda_1,\lambda_2,\lambda_3,\lambda_4)$
	  	        & $(-\lambda_1,\lambda_2,\lambda_3,-\lambda_4)$ 
		        & $(-\lambda_1,\lambda_2,-\lambda_3,\lambda_4)$ 
		        & $(-\lambda_1,-\lambda_2,\lambda_3,\lambda_4)$ \\ 
			& $5$ & \multicolumn{4}{l}{$( -\lambda_1-\lambda_2-\lambda_3-\lambda_4, 
			\lambda_1+\lambda_2-\lambda_3-\lambda_4,
			\lambda_1-\lambda_2+\lambda_3-\lambda_4,
			\lambda_1-\lambda_2-\lambda_3+\lambda_4)/2$}\\
			& $6$ & \multicolumn{4}{l}{$(-\lambda_1+\lambda_2+\lambda_3-\lambda_4,
			-\lambda_1+\lambda_2-\lambda_3+\lambda_4,
			-\lambda_1-\lambda_2+\lambda_3+\lambda_4,
			\lambda_1+\lambda_2+\lambda_3+\lambda_4)/2$}\\
			& $7$ & \multicolumn{4}{l}{$( -\lambda_1+\lambda_2-\lambda_3+\lambda_4,
			-\lambda_1+\lambda_2+\lambda_3-\lambda_4,
			\lambda_1+\lambda_2+\lambda_3+\lambda_4,
			-\lambda_1-\lambda_2+\lambda_3+\lambda_4)/2$}\\                                
			& $8$ & \multicolumn{4}{l}{$( -\lambda_1-\lambda_2+\lambda_3+\lambda_4,
			\lambda_1+\lambda_2+\lambda_3+\lambda_4,
			-\lambda_1+\lambda_2+\lambda_3-\lambda_4,
			-\lambda_1+\lambda_2-\lambda_3+\lambda_4)/2$}\\
			& $9,\ldots,12$ & $(-\lambda_1,\lambda_2,\lambda_3,\lambda_4)$
                         & $(\lambda_1,\lambda_2,\lambda_3,-\lambda_4)$  
		         & $(\lambda_1,\lambda_2,-\lambda_3,\lambda_4)$ 
		        & $(\lambda_1,-\lambda_2,\lambda_3,\lambda_4)$ \\\cline{2-2}
			& \multicolumn{1}{l}{\bf Coefficients:} & \multicolumn{4}{l}{with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
			& \multicolumn{1}{l}{\bf Conditions:} & \multicolumn{4}{l}{$(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, each $\lambda_i\in \R^\times$ and $\lambda_1\notin\{\pm \lambda_2\pm\lambda_3\pm\lambda_4\}$} \\ \hline
			
			$2$ & $1,\ldots,4$ & $\imath(\lambda_1,\lambda_2,\lambda_3,\lambda_4)$
			    & $\imath(-\lambda_1,\lambda_2,\lambda_3,-\lambda_4)$
			    & $\imath(-\lambda_1,\lambda_2,-\lambda_3,\lambda_4)$
			    & $\imath(-\lambda_1,-\lambda_2,\lambda_3,\lambda_4)$\\
			& $5$ & \multicolumn{4}{l}{$\imath(-\lambda_1-\lambda_2+\lambda_3+\lambda_4, 
			 \lambda_1+\lambda_2+\lambda_3+\lambda_4,
			 -\lambda_1+\lambda_2+\lambda_3-\lambda_4,+
			 -\lambda_1+\lambda_2-\lambda_3+\lambda_4)/2$}\\
			& $6$ &  \multicolumn{4}{l}{$\imath ( -\lambda_1+\lambda_2-\lambda_3+\lambda_4,
			-\lambda_1+\lambda_2+\lambda_3-\lambda_4,
			\lambda_1+\lambda_2+\lambda_3+\lambda_4,
			-\lambda_1-\lambda_2+\lambda_3+\lambda_4)/2$}\\
			& $7$ & \multicolumn{4}{l}{$\imath (-\lambda_1+\lambda_2+\lambda_3-\lambda_4,
			 -\lambda_1+\lambda_2-\lambda_3+\lambda_4,
			 -\lambda_1-\lambda_2+\lambda_3+\lambda_4,
			 \lambda_1+\lambda_2+\lambda_3+\lambda_4)/2$}\\            
			& $8$ &  \multicolumn{4}{l}{$\imath ( -\lambda_1-\lambda_2-\lambda_3-\lambda_4,
			 \lambda_1+\lambda_2-\lambda_3-\lambda_4,
			 \lambda_1-\lambda_2+\lambda_3-\lambda_4,
			 \lambda_1-\lambda_2-\lambda_3+\lambda_4)/2$}\\ 
			& $9,\ldots,12$ & $\imath(-\lambda_1,\lambda_2,\lambda_3,\lambda_4)$ &
			 $\imath(\lambda_1,\lambda_2,\lambda_3,-\lambda_4)$&
			 $\imath(\lambda_1,\lambda_2,-\lambda_3,\lambda_4)$&
			  $\imath(\lambda_1,-\lambda_2,\lambda_3,\lambda_4)$\\\cline{2-2}
				& \multicolumn{1}{l}{\bf Coefficients:} & \multicolumn{4}{l}{with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
			& \multicolumn{1}{l}{\bf Conditions:} &  \multicolumn{4}{l}{$(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, each $\lambda_i\in \imath \R^\times$ and $\lambda_1\notin\{\pm \lambda_2\pm\lambda_3\pm\lambda_4\}$}  \\ \hline
			
			$3$ & $1,\ldots,4$ & $(\imath\lambda_1,\imath\lambda_2,-\imath\lambda_3,\lambda_4)$
			&  $(-\imath\lambda_1,\imath\lambda_2,-\imath\lambda_3,-\lambda_4)$
			&  $(-\imath\lambda_1,\imath\lambda_2,\imath\lambda_3,\lambda_4)$
			&  $(-\imath\lambda_1,-\imath\lambda_2,-\imath\lambda_3,\lambda_4)$\\\cline{2-2}
				&\multicolumn{1}{l}{\bf Coefficients:}  & \multicolumn{4}{l}{with respect to the basis $\{w_1,w_2,w_3,w_4\}$}\\
			& \multicolumn{1}{l}{\bf Conditions:} &  \multicolumn{4}{l}{$(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, $\lambda_1,\lambda_2,\lambda_3\in \imath \R^\times$ and $\lambda_4\in\R^\times$ and $\lambda_1\notin\{\pm \lambda_2\pm\lambda_3\}$}  \\\hline
			
			$4$ & $1,\ldots,4$ & $(-\imath\lambda_1,-\imath\lambda_2,\lambda_3,\lambda_4)$
		           & $(\imath\lambda_1,-\imath\lambda_2,\lambda_3,-\lambda_4)$
		           & $(\imath\lambda_1,-\imath\lambda_2,\lambda_3,\lambda_4)$
		           & $(-\imath\lambda_1,-\imath\lambda_2,\lambda_3,-\lambda_4)$\\\cline{2-2}
				&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{x_1,x_2,x_3,x_4\}$}\\
                        &\multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{ $(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, $\lambda_1,\lambda_2\in \imath \R^\times$ and $\lambda_3,\lambda_4\in\R^\times$ and $\lambda_1\notin\{\pm \lambda_2\}$} \\\hline
			
			$5$ & $1,\ldots,4$ &  $(-\imath\lambda_1,\lambda_2,\imath\lambda_3,\lambda_4)$
		&   $(\imath\lambda_1,\lambda_2,\imath\lambda_3,-\lambda_4)$ 
		&   $(\imath\lambda_1,\lambda_2,\imath\lambda_3,\lambda_4)$
		&   $(-\imath\lambda_1,\lambda_2,\imath\lambda_3,-\lambda_4)$\\\cline{2-2}
				& \multicolumn{1}{l}{\bf Coefficients:}  & \multicolumn{4}{l}{with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
                        & \multicolumn{1}{l}{\bf Conditions:}  &  \multicolumn{4}{l}{$(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, $\lambda_1,\lambda_3\in \imath \R^\times$ and $\lambda_2,\lambda_4\in\R^\times$ and $\lambda_1\notin\{\pm \lambda_3\}$} \\\hline
			
			$6$ & $1,\ldots,4$ & $(-\imath\lambda_1,\lambda_2,\lambda_3,\imath\lambda_4)$
		& $(\imath\lambda_1,\lambda_2,-\lambda_3,\imath\lambda_4)$
		& $(\imath\lambda_1,\lambda_2,\lambda_3,\imath\lambda_4)$
		& $(-\imath\lambda_1,\lambda_2,-\lambda_3,\imath\lambda_4)$\\\cline{2-2}
				&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
                        &\multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{ $(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, $\lambda_1,\lambda_4\in \imath \R^\times$ and $\lambda_2,\lambda_3\in\R^\times$ and $\lambda_1\notin\{\pm \lambda_4\}$} \\\hline
			
			$7$ & $1,\ldots,4$ & $(\imath\lambda_1,\lambda_2,\lambda_3,\lambda_4)$
		 & $(-\imath\lambda_1,\lambda_2,\lambda_3,-\lambda_4)$
		& $(-\imath\lambda_1,\lambda_2,-\lambda_3,\lambda_4)$
		& $(-\imath\lambda_1,-\lambda_2,\lambda_3,\lambda_4)$\\\cline{2-2}
				&\multicolumn{1}{l}{\bf Coefficients:}   & \multicolumn{4}{l}{with respect to the basis $\{t_1,t_2,t_3,t_4\}$}\\
                        &\multicolumn{1}{l}{\bf Conditions:}   &  \multicolumn{4}{l}{$(\lambda_1,\ldots,\lambda_4)$ up to $W$-conjugacy, $\lambda_1\in \imath \R^\times$ and $\lambda_2,\lambda_3,\lambda_4\in\R^\times$}
			
	\end{tabular}
\begin{tabular}[H]{ccccc}
		{\bf $\pmb{i}$}  & {\bf $\pmb{r}$} & {\bf identity component $\pmb{ Z^\circ}$} & {\bf preimages of generators of $\pmb{Z/Z^\circ}$} & \textbf{$\pmb{H^1}$ ref.} \\\hline
		%	 1 & 1 & $(J,J,J,J),(-I,-I,I,I),(-I,I,-I,I),(K,K,K,K)$ \\\hline
		2 & 1 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$ &  \eqref{H1Z} \\\hline
		
		3 & 1 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z} \\\hdashline

		3 & 2 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-I,-I,-I,-I)$ & \eqref{H1Z32} \\\hline
		
		4 & 1 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z} \\\hdashline

		4 & 2 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z} \\\hdashline

		4 & 3 & $\left\{ (D(a)^{-1}, D(a), D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43} \\\hdashline

		4 & 4 & $\left\{ (D(a), D(a)^{-1}, D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43} \\\hline

		7 & 1 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-I,-I,-I,-I)$ & \eqref{H1Z32} \\\hdashline

		7 & 2 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-I,-I,-I,-I)$ & \eqref{H1Z32} \\\hdashline

		7 & 3 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-I,-I,-I,-I)$ & \eqref{H1Z32} \\\hdashline

		7 & 4 & $\left\{ (I,I, D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I), (-L,L,-J,J)$  &  \eqref{H1Z74} \\\hdashline

		7 & 5 & $\left\{ ( D(a)^{-1}, D(a),I,I) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I), (-J,J,-L,L)$  &  \eqref{H1Z75} \\\hdashline

		7 & 6 &  $\left\{ (D(a)^{-1}, D(a), D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$ &  \eqref{H1Z43} \\\hline
		
		10 & 1 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z}\\\hdashline

		10 & 2 & $\left\{ (D(a)^{-1}, D(a)^{-1}, D(a), D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43}\\\hdashline

		10 & 3 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z}\\\hdashline

		10 & 4 & $\left\{ (D(a)^{-1}, D(a), D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$ &  \eqref{H1Z43}\\\hdashline

		10 & 5 & $\left\{ (D(a)^{-1}, D(b)^{-1}, D(b), D(a)) \;:\; a,b\in \C^\times\right \}$ & $(-I,-I,I,I)$ & \eqref{H1Z105}\\\hdashline

		10 & 6 & $\left\{ (D(a)^{-1}, D(a), D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43}\\\hdashline

		10 & 7 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z}\\\hdashline

		10 & 8 & $\left\{ (D(a)^{-1}, D(a)^{-1}, D(a), D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43}\\\hdashline

		10 & 9 & 1 & $ (-I,-I,I,I),(-I,I,-I,I),(-L,-L,L,L)$  & \eqref{H1Z}\\\hdashline

		10 & 10 & $\left\{ (D(a), D(a)^{-1}, D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$   & \eqref{H1Z43}\\\hdashline

		10 & 11 & $\left\{ (D(b)^{-1}, D(a)^{-1}, D(b), D(a)) \;:\; a,b\in \C^\times\right \}$ & $(-I,-I,I,I)$ & \eqref{H1Z105}\\\hdashline

		10 & 12 & $\left\{ (D(a), D(a)^{-1}, D(a)^{-1}, D(a)) \;:\; a\in \C^\times \right\}$ & $ (-I,-I,I,I),(-I,I,-I,I)$  & \eqref{H1Z43} \\\hdashline

		10 & 13 & $\left\{ (D(b)^{-1}, D(b), D(a)^{-1}, D(a)) \;:\; a,b\in \C^\times\right \}$ & $(-I,I,-I,I)$  & \eqref{H1Z1013}\\[1ex]
		
	\end{tabular}
\begin{tabular}{c|c|c|p{5.5cm}|p{5.5cm}}
			$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
			\hline

			$2$&$1$& $1$ &  $(\lambda_1, \lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\ 
			&&$2$ & $( -\lambda_1, \lambda_2, \lambda_3, 0 )$ & $-\mye{0011}$\\
			&&$3$ & $( -\lambda_1, \lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\ 
			&&$4$ & $(-\lambda_1, -\lambda_2, \lambda_3, 0 )$ & $\mye{0011}$\\ 
			&&$5$ & $(-\lambda_1, \lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\ 		
			&&$6$ & $(\lambda_1, \lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\ 
			&&$7$ & $(\lambda_1, \lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\ 
			&&$8$ &$(\lambda_1, -\lambda_2, \lambda_3, 0)$ & $\mye{0011}$ \\ \cline{4-5}
			\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\

			\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, each $\lambda_i\in\R^\times$ and $\lambda_1\notin \{\pm\lambda_2\pm\lambda_3\}$ } \\\hline	
			\end{tabular}
\begin{tabular}{c|c|c|p{5.5cm}|p{5.5cm}}
			$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
			\hline

			$3$&$1$& $1$ &  $(\lambda_1+\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $\mye{0011}$\\ 
			&& $2$ & $(-\lambda_1-\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $-\mye{0011}$\\
			&& $3$ & $(-\lambda_1-\lambda_2, -\lambda_1, \lambda_2, 0)$ & $\mye{0011}$\\ 
			&& $4$ & $(-\lambda_1-\lambda_2, \lambda_1, -\lambda_2, 0)$ & $\mye{0011}$\\ 
			&& $5$ & $(-\lambda_1-\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $\mye{0011}$\\ 		
			&& 	$6$ & $(\lambda_1+\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $-\mye{0011}$\\ 
			&& $7$ & $(\lambda_1+\lambda_2, -\lambda_1, \lambda_2, 0)$ & $\mye{0011}$\\ 
			&& $8$ & $(\lambda_1+\lambda_2, \lambda_1, -\lambda_2, 0)$ & $\mye{0011}$ \\\hline

			$3$&$2$&$1$ & $(\lambda_1+\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $\mye{1011}+\mye{0111}+\mye{0010}+\mye{0001}$\\ 
			&&$2$ & $(-\lambda_1-\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $\mye{1011}+\mye{0111}-\mye{0010}-\mye{0001}
			$\\
			&&$3$ &$(-\lambda_1-\lambda_2, -\lambda_1, \lambda_2, 0 )$ & $
			-\mye{1011}+\mye{0111}+\mye{0010}-\mye{0001}
			$\\ 
			&&$4$ &$(-\lambda_1-\lambda_2, \lambda_1, -\lambda_2, 0)$ & $-\mye{1011}+\mye{0111}-\mye{0010}+\mye{0001}
			$\\ 
			&&$5$ &$(-\lambda_1-\lambda_2, \lambda_1, -\lambda_2, 0 )$ & $\mye{1011}-\mye{0111}+\mye{0010}-\mye{0001}$\\ 
			&&$6$ & $(-\lambda_1-\lambda_2, -\lambda_1, \lambda_2, )$ & $\mye{1011}-\mye{0111}-\mye{0010}+\mye{0001}			$\\
			&&$7$ & $(-\lambda_1-\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $-\mye{1011}-\mye{0111}+\mye{0010}+\mye{0001}			$\\ 
			&&$8$ & $(\lambda_1+\lambda_2, -\lambda_1, -\lambda_2, 0)$ & $-\mye{1011}-\mye{0111}-\mye{0010}-\mye{0001}$\\			\cline{4-5}
			\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{u_1,u_2,u_3,u_4\}$} \\
			\multicolumn{5}{l}{ {\bf Conditions:}   $(\lambda_1,\lambda_2)$ up to $\Gamma_{\Pi_3}$-conjugacy, each $\lambda_i\in \R^\times$, $\lambda_1\ne -\lambda_2$}
			\\ \hline
			
			\end{tabular}
\begin{tabular}{c|c|c|p{5.5cm}|p{5.5cm}}
		$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline
			
			$4$	& $1$ &	$1$ &  $(\lambda_1, 0, 0, \lambda_4)$ 
			& $\mye{1010}+\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, -\lambda_4)$
			& $\mye{1010}+\mye{0110}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&  $-\mye{1010}+\mye{0110}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&   $\mye{1010}-\mye{0110}$    \\  
			& &	$5$ &$(-\lambda_1, 0, 0, \lambda_4)$
			&    $\mye{1010}+\mye{0110}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, -\lambda_4 )$
			&    $\mye{1010}+\mye{0110}$   \\  
			& &	$7$ &$(\lambda_1, 0, 0, \lambda_4)$
			&    $-\mye{1010}+\mye{0110}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, \lambda_4)$
			&    $\mye{1010}-\mye{0110}$   \\\hline
			
			$4$	& $2$ &	$1$ & $(\lambda_1, 0, 0, \lambda_4 )$
			& $\mye{0110}+\mye{0101}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, -\lambda_4)$
			& $\mye{0110}+\mye{0101}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&  $\mye{0110}-\mye{0101}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&   $-\mye{0110}+\mye{0101}$    \\  
			& &	$5$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&    $\mye{0110}+\mye{0101}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, -\lambda_4)$
			&    $\mye{0110}+\mye{0101}$   \\  
			& &	$7$ & $(\lambda_1, 0, 0, \lambda_4)$
			&    $\mye{0110}-\mye{0101}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, \lambda_4)$
			&    $-\mye{0110}+\mye{0101}$   \\ \hline 
			
			$4$	& $3$ &	$1$ & $(\lambda_1, 0, 0, \lambda_4 )$
			& $\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, -\lambda_4)$
			& $	\mye{0110}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&  $\mye{0110}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&   $-\mye{0110}$    \\\hline
			
			$4$	& $4$ &	$1$ &	$(\lambda_1, 0, 0, \lambda_4 )$
			& $\mye{0101}$ \\ 
			& &	$2$ & $(-\lambda_1, 0, 0, -\lambda_4)$
			& $\mye{0101}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&  $-\mye{0101}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, \lambda_4)$
			&   $\mye{0101}$    \\\cline{4-5}
			\multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{u_1,u_2,u_3,u_4\}$} \\
			\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_1,\lambda_4\in\R^\times$, $\lambda_1\notin \{\pm \lambda_4\}$}  
			\\ \hline
		\end{tabular}
\begin{tabular}{c|c|c|p{3cm}|p{11cm}}
			$\pmb{i}$	& $\pmb{r}$	&	$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
			\hline
			
			$7$	& $1$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$ 
			&  $\mye{1101}+\mye{1011}+\mye{1000}+\mye{0001}$ \\ 
			& &	$2$ & $\lambda_1(-1, 0, 0, 1)$
			& $-\mye{1101}+\mye{1011}+\mye{1000}-\mye{0001}
			$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $\mye{1101}-\mye{1011}+\mye{1000}-\mye{0001}$     \\  	
			& &	$4$ & $\lambda_1(-1, 0, 0, -1)$
			&   $-\mye{1101}-\mye{1011}+\mye{1000}+\mye{0001}$    \\  
			& &	$5$ & $\lambda_1(-1, 0, 0, -1)$
			&    $\mye{1101}+\mye{1011}-\mye{1000}-\mye{0001}$   \\    
			& &	$6$ & $\lambda_1(-1, 0, 0, -1)$
			&    $-\mye{1101}+\mye{1011}-\mye{1000}+\mye{0001}$   \\  
			& &	$7$ & $\lambda_1(-1, 0, 0, 1)$
			&    $\mye{1101}-\mye{1011}-\mye{1000}+\mye{0001}$   \\  
			& &	$8$ & $\lambda_1(1, 0, 0, -1 )$
			&   $-\mye{1101}-\mye{1011}-\mye{1000}-\mye{1,1,1,
				2}$    \\\hline
			
			$7$	& $2$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$
			& $\mye{1101}+\mye{1010}+\mye{0001}$ \\ 
			& &	$2$ & $\lambda_1(-1, 0, 0, 1)$
			& $-\mye{1101}+\mye{1010}-\mye{0001}$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $\mye{1101}-\mye{1010}-\mye{0001}$     \\  	
			& &	$4$ & $\lambda_1(-1, 0, 0, -1)$
			&   $-\mye{1101}+\mye{1010}+\mye{0001}$    \\  
			& &	$5$ & $\lambda_1(-1, 0, 0, -1)$
			&    $\mye{1101}+\mye{1010}-\mye{0001}$   \\    
			& &	$6$ & $\lambda_1(-1, 0, 0, -1)$
			&    $-\mye{1101}-\mye{1010}+\mye{0001}$   \\  
			& &	$7$ & $\lambda_1(-1, 0, 0, 1)$
			&    $\mye{1101}+\mye{1010}+\mye{0001}$   \\  
			& &	$8$ &$\lambda_1(1, 0, 0, -1 )$
			&  $-\mye{1101}+\mye{1010}-\mye{0001}$     \\ \hline 
			
			$7$	& $3$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$
			&  $\mye{1011}+\mye{1000}+\mye{0101}$ \\ 
			& &	$2$ & $\lambda_1(-1, 0, 0, 1)$
			& $\mye{1011}+\mye{1000}+\mye{0101}$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $-\mye{1011}+\mye{1000}-\mye{0101}$     \\  	
			& &	$4$ &$\lambda_1(-1, 0, 0, -1)$
			&   $-\mye{1011}+\mye{1000}+\mye{0101}$    \\  
			& &	$5$ &$\lambda_1(-1, 0, 0, -1)$
			&    $\mye{1011}-\mye{1000}+\mye{0101}$   \\    
			& &	$6$ & $\lambda_1(-1, 0, 0, -1)$
			&    $\mye{1011}-\mye{1000}-\mye{0101}$   \\  
			& &	$7$ & $\lambda_1(-1, 0, 0, 1)$
			&    $-\mye{1011}-\mye{1000}+\mye{0101}$   \\  
			& &	$8$ & $\lambda_1(1, 0, 0, -1 )$
			&  $-\mye{1011}-\mye{1000}+\mye{0101}$   \\ \hline

			$7$	& $4$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$
			& $\mye{1011}+\mye{1000}$\\ 
			& &	$2$ &$\lambda_1(-1, 0, 0, 1)$
			& $\mye{1011}+\mye{1000}$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $-\mye{1011}+\mye{1000}$     \\  	
			& &	$4$ & $\lambda_1(-1, 0, 0, -1)$
			&   $\mye{1011}-\mye{1000}$    \\  
			
			& &	$5$ & $\lambda_1(0, 1, 1, 0)$
			& $\frac12( -\mye{1111}+ \mye{1100} +\mye{1011}-\mye{1000}-\mye{0111}+\mye{0100}+\mye{0011}-\mye{0000})$ \\ 
			& &	$6$ & $\lambda_1(0, 1, 1, 0)$
			& $\frac12( \mye{1111}- \mye{1100} -\mye{1011}+\mye{1000}+\mye{0111}-\mye{0100}-\mye{0011}+\mye{0000})$\\ 
			& &	$7$ & $\lambda_1(0, 1, -1, 0)$
			&  $\frac12(\mye{1111}+ \mye{1100} +\mye{1011}+\mye{1000}+\mye{0111}+\mye{0100}+\mye{0011}+\mye{0000})$     \\  	
			& &	$8$ & $\lambda_1(0,-1, 1, 0)$
			&   $\frac12( \mye{1111}+ \mye{1100} +\mye{1011}+\mye{1000}+\mye{0111}+\mye{0100}+\mye{0011}+\mye{0000})$    \\  \hline

			$7$	& $5$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$
			& $-\mye{1101}-\mye{0001}$\\ 
			& &	$2$ & $\lambda_1(-1, 0, 0, 1)$
			& $-\mye{1101}-\mye{0001}$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $\mye{1101}-\mye{0001}$     \\  	
			& &	$4$ & $\lambda_1(-1, 0, 0, -1)$
			&   $
			-\mye{1101}+\mye{0001}$    \\

			& &	$5$ & $\lambda_1( 0, -1, -1, 0 )$
			&  $\frac12( -\mye{1111}- \mye{1110} +\mye{1101}+\mye{1100}+\mye{0011}+\mye{0010}-\mye{0001}-\mye{0000})$     \\  	
			& &	$6$ & $\lambda_1( 0, 1, 1, 0 )$
			&   $\frac12( -\mye{1111}- \mye{1110} +\mye{1101}+\mye{1100}+\mye{0011}+\mye{0010}-\mye{0001}-\mye{0000})$    \\ 
			& &	$7$ & $\lambda_1( 0, -1, 1, 0 )$
			& $\frac12( \mye{1111}- \mye{1110} -\mye{1101}+\mye{1100}+\mye{0011}-\mye{0010}-\mye{0001}+\mye{0000})$ \\ 
			& &	$8$ & $\lambda_1( 0, 1, -1, 0 )$
			& $\frac12( \mye{1111}- \mye{1110} -\mye{1101}+\mye{1100}+\mye{0011}-\mye{0010}-\mye{0001}+\mye{0000})$\\ \hline

			$7$	& $6$ &	$1$ & $\lambda_1( 1, 0, 0, -1 )$
			& $\mye{1001}$\\ 
			& &	$2$ &$\lambda_1(-1, 0, 0, 1)$
			& $\mye{1001}$\\ 
			& &	$3$ & $\lambda_1(-1, 0, 0, -1)$
			&  $\mye{1001}$     \\  	
			& &	$4$ & $\lambda_1(-1, 0, 0, -1)$
			&   $-\mye{1001}$    \\ \cline{4-5}
            \multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
			\multicolumn{5}{l}{ {\bf Conditions:}   $\lambda_1$ up to $\Gamma_{\Pi_7}$-conjugacy, $\lambda_1\in\R^\times$}\\ \hline

		\end{tabular}
\begin{tabular}{c|c|c|p{5cm}|p{5cm}}
			$\pmb{i}$	& $\pmb{r}$	&	$\pmb{k}$  & {\bf  semisimple part } & {\bf nilpotent part }\\
			\hline
			
			$10$	& $1$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1100}+\mye{1010}+\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$
			& $-\mye{1100}+\mye{1010}+\mye{0110}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$
			&  $\mye{1100}-\mye{1010}+\mye{0110}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$
			&   $\mye{1100}+\mye{1010}-\mye{0110}$    \\  
			& &	$5$ & $(-\lambda_1, 0, 0, 0 )$
			&    $\mye{1100}+\mye{1010}+\mye{0110}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, 0 )$
			&    $-\mye{1100}+\mye{1010}+\mye{0110}$   \\  
			& &	$7$ & $(\lambda_1, 0, 0, 0 )$
			&    $\mye{1100}-\mye{1010}+\mye{0110}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, 0 )$
			&    $\mye{1100}+\mye{1010}-\mye{0110}$   \\\hline
			
			$10$	& $3$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}+\mye{0110}+\mye{0011}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$
			& $\mye{1010}+\mye{0110}-\mye{0011}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$
			&  $-\mye{1010}+\mye{0110}+\mye{0011}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$
			&   $\mye{1010}-\mye{0110}+\mye{0011}$    \\  
			& &	$5$ & $(-\lambda_1, 0, 0, 0 )$
			&    $\mye{1010}+\mye{0110}+\mye{0011}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{1010}+\mye{0110}-\mye{0011}$   \\  
			& &	$7$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $-\mye{1010}+\mye{0110}+\mye{0011}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{1010}-\mye{0110}+\mye{0011}$   \\\hline
			
			$10$	& $7$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1100}+\mye{0110}+\mye{0101}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$
			& $-\mye{1100}+\mye{0110}+\mye{0101}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$
			&  $\mye{1100}+\mye{0110}-\mye{0101}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$
			&   $\mye{1100}-\mye{0110}+\mye{0101}$    \\  
			& &	$5$ & $(-\lambda_1, 0, 0, 0 )$
			&    $\mye{1100}+\mye{0110}+\mye{0101}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $-\mye{1100}+\mye{0110}+\mye{0101}$   \\  
			& &	$7$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{1100}+\mye{0110}-\mye{0101}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{1100}-\mye{0110}+\mye{0101}$   \\\hline
			
			$10$	& $9$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}+\mye{0101}+\mye{0011}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$
			& $\mye{0110}+\mye{0101}-\mye{0011}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$
			&  $\mye{0110}-\mye{0101}+\mye{0011}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$
			&   $-\mye{0110}+\mye{0101}+\mye{0011}$    \\  
			& &	$5$ & $(-\lambda_1, 0, 0, 0 )$
			&    $\mye{0110}+\mye{0101}+\mye{0011}$   \\    
			& &	$6$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{0110}+\mye{0101}-\mye{0011}$   \\  
			& &	$7$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $\mye{0110}-\mye{0101}+\mye{0011}$   \\  
			& &	$8$ & $(\lambda_1, 0, 0, 0 )$ 
			&    $-\mye{0110}+\mye{0101}+\mye{0011}$   \\\hline
			
			$10$	& $5$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}$ \\ \hline
			
			$10$	& $11$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}$ \\ \hline			
			
			$10$	& $13$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{0011}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{0011}$ \\ \cline{4-5}
			\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
			\multicolumn{5}{l}{ {\bf Conditions:}   $\lambda_1$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda_1\in\R^\times$}  \\ \hline
			
		\end{tabular}
\begin{tabular}{c|c|c|c|c}
			$\pmb{i}$	& $\pmb{r}$	&	$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
			\hline
			
			$10$	& $2$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}+\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}+\mye{0110}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $-\mye{1010}+\mye{0110}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $\mye{1010}-\mye{0110}$    \\ \hline
			
			$10$	& $4$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1100}+\mye{0110}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $-\mye{1100}+\mye{0110}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $\mye{1100}+\mye{0110}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $\mye{1100}-\mye{0110}$    \\ \hline
			
			$10$	& $6$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}+\mye{0011}$\\ 
			& &	$2$ &$(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}-\mye{0011}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $\mye{0110}+\mye{0011}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $-\mye{0110}+\mye{0011}$    \\ \hline
			
			$10$	& $8$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}+\mye{0101}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{0110}+\mye{0101}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $\mye{0110}-\mye{0101}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $-\mye{0110}+\mye{0101}$    \\ \hline
			
			$10$	& $10$ &	$1$ & $(\lambda_1, 0, 0, 0 )$ 
			& $\mye{1100}+\mye{1010}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $-\mye{1100}+\mye{1010}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $\mye{1100}-\mye{1010}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $\mye{1100}+\mye{1010}$    \\ \hline
			
			$10$	& $12$ &	$1$ & $(\lambda_1, 0, 0, 0 )$  
			& $\mye{1010}+\mye{0011}$\\ 
			& &	$2$ & $(-\lambda_1, 0, 0, 0 )$ 
			& $\mye{1010}-\mye{0011}$\\ 
			& &	$3$ & $(-\lambda_1, 0, 0, 0 )$ 
			&  $-\mye{1010}+\mye{0011}$     \\  	
			& &	$4$ & $(-\lambda_1, 0, 0, 0 )$ 
			&   $\mye{1010}+\mye{0011}$    \\ \cline{4-5}
			
			\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{u_1,u_2,u_3,u_4\}$}\\
			\multicolumn{5}{l}{ {\bf Conditions:}   $\lambda_1$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda_1\in\R^\times$}  \\ \hline

		\end{tabular}
\begin{tabular}{lll}
    $\pmb{i}$ & $\pmb{j}$ & {\bf nilpotent elements} \\\hline  
			$2$& $2$&  $n_{2,2,1}=-\mye{0110}$\\
			     & $4,6,7,8$ & $n_{2,j,1}=\mye{0011}$\\
			     & $3,5$ & $n_{2,j,1}=\mye{0000}$\\ \hline

			$3$& $2$& $n_{3,2,1}=-\mye{0011}$,\;\; $n_{3,2,2}=-\mye{0111}+\mye{1011}-\mye{0010}-\mye{0001}$\\\hline

			$4$& $2,3$& $n_{4,j,1}=\mye{0110}+\mye{1010}$,\;\; $n_{4,j,2}=\mye{0110}+\mye{0101}$,\;\; $n_{4,j,3}=\mye{0110}$,\; $n_{4,j,4}=\mye{0101}$\\
			& $4$& $n_{4,4,1}=-\frac12(-\mye{1110}-\mye{1101}+\mye{1010}+\mye{1001}+\mye{0110}+\mye{0101}-\mye{0010}-\mye{0001})$\\\hline
			 		 
			$7$& $2$& $n_{7,2,1}=-\mye{1101}-\mye{1011}-\mye{1000}+\mye{0001}$,\;\; $n_{7,2,2}=-\mye{1101}-\mye{1010}+\mye{0001}$,\\
			&&$n_{7,2,3}=-\mye{1011}-\mye{1000}+\mye{0101}$,\;\; $n_{7,2,4}=-\mye{1011}-\mye{1000}$,\\ 
			&& $n_{7,2,5}=-\mye{1101}+\mye{0001}$,\;\; $n_{7,2,6}=-\mye{1001}$\\\hline

			$10$& $2$& $n_{10,2,1}=-\mye{1100}-\mye{1010}+\mye{0110}$,\;\; $n_{10,2,2}=-\mye{1010}+\mye{0110}$,\\ &&$n_{10,2,3}=-\mye{1010}+\mye{0110}+\mye{0011}$,\;\;
			$n_{10,2,4}=-\mye{1100}+\mye{0110}$,\;\;  $n_{10,2,5}=\mye{0110}$,\\  
			&& $n_{10,2,6}=\mye{0110}+\mye{0011}$,\;\;
			$n_{10,2,7}=-\mye{1100}+\mye{0110}+\mye{0101}$,\;\;
			$n_{10,2,8}=\mye{0110}+\mye{0101}$,\\ 
			&& $n_{10,2,9}=\mye{0110}-\mye{0101}-\mye{0011}$,\;\; 
			 $n_{10,2,10}=-\mye{1100}-\mye{1010}$,\;\;
			 $n_{10,2,11}=-\mye{1010}$, \\
			&&$n_{10,2,12}=-\mye{1010}+\mye{0011}$,\;\; $n_{10,2,13}=\mye{0011}$.\\[1ex]
			
	\end{tabular}
\begin{tabular}{c|c|c|p{8.5cm}|p{5.5cm}}
		$\pmb{i}$&$\pmb{j}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline

		$2$&$2$& $1$ & $(-\imath\lambda_3, 0, \lambda_1, -\imath\lambda_2)$ & $-\mye{0110}$\\ 
		&&$2$ & $(\imath\lambda_3, 0, \lambda_1, \imath\lambda_2)$ & $-\mye{0110}$\\
		&&$3$ & $(\imath\lambda_3, 0, -\lambda_1, -\imath\lambda_2)$ & $-\mye{0110}$\\ 
		&&$4$ & $(\imath\lambda_3, 0, \lambda_1, -\imath\lambda_2)$ & $\mye{0110}$\\ 
		&&$5$ & $(\imath\lambda_3, 0, \lambda_1, -\imath\lambda_2)$ & $-\mye{0110}$\\ 		
		&&$6$ & $(-\imath\lambda_3, 0, \lambda_1, \imath\lambda_2)$ & $-\mye{0110}$\\ 
		&&$7$ & $(-\imath\lambda_3, 0, -\lambda_1, -\imath\lambda_2)$ & $-\mye{0110}$\\ 
		&&$8$ & $(-\imath\lambda_3, 0, \lambda_1, -\imath\lambda_2)$ & $\mye{0110}$ \\
		\cline{4-5}
	    \multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1\in\R^\times$, $\lambda_2,\lambda_3\in \imath\R^\times$}\\

		\hline
		$2$&$3$& $1$ & $(0, -\lambda_3, -\imath\lambda_2, \lambda_1)$ & $\mye{0000}$\\
		&&$2$ & $(0, -\lambda_3, -\imath\lambda_2, -\lambda_1)$ & $-\mye{0000}$\\
		&&$3$ & $(0, -\lambda_3, \imath\lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$4$ & $(0, \lambda_3, -\imath\lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$5$ & $(0, -\lambda_3, -\imath\lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$6$ & $(0, -\lambda_3, -\imath\lambda_2, -\lambda_1)$ & $\mye{0000}$\\
		&&$7$ & $0, -\lambda_3, \imath\lambda_2, \lambda_1$ & $\mye{0000}$\\
		&&$8$ & $(0, \lambda_3, -\imath\lambda_2, \lambda_1)$ & $\mye{0000}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}  $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1,\lambda_3\in\R^\times$, $\lambda_2\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
		\hline

		$2$&$4$& $1$ & $(-\imath\lambda_1, -\imath\lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$2$ & $(\imath\lambda_1, -\imath\lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\
		&&$3$ & $(\imath\lambda_1, -\imath\lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\
		&&$4$ & $(\imath\lambda_1, \imath\lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$5$ & $(\imath\lambda_1, -\imath\lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$6$ & $(-\imath\lambda_1, -\imath\lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\
		&&$7$ & $(-\imath\lambda_1, -\imath\lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\
		&&$8$ & $(-\imath\lambda_1, \imath\lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\ 
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{x_1,x_2,x_3,x_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}$(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_3\in\R^\times$, $\lambda_1,\lambda_2\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_2\}$}\\
		\hline
	\end{tabular}
\begin{tabular}{c|c|c|p{8.5cm}|p{5.5cm}}
		$\pmb{i}$&$\pmb{j}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline
		
		$2$&$5$& $1$ & $(0, \imath\lambda_3, -\lambda_2, \lambda_1)$ & $\mye{0000}$\\
		&&$2$ & $(0, \imath\lambda_3, -\lambda_2, -\lambda_1)$ & $-\mye{0000}$\\
		&&$3$ & $(0, \imath\lambda_3, \lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$4$ & $(0, -\imath\lambda_3, -\lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$5$ & $(0, \imath\lambda_3, -\lambda_2, \lambda_1)$ & $-\mye{0000}$\\
		&&$6$ & $(0, \imath\lambda_3, -\lambda_2, -\lambda_1)$ & $\mye{0000}$\\
		&&$7$ & $(0, \imath\lambda_3, \lambda_2, \lambda_1)$ & $\mye{0000}$\\
		&&$8$ & $(0, -\imath\lambda_3, -\lambda_2, \lambda_1)$ & $\mye{0000}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:}   with respect to the basis $\{x_1,x_2,x_3,x_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_1,\lambda_2\in\R^\times$, $\lambda_3\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_2\}$}\\
		
		\hline
		$2$&$6$& $1$ & $(-\imath\lambda_1, \lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$ \\
		&&$2$ & $(\imath\lambda_1, \lambda_2, \imath\lambda_3, 0)$ & $-\mye{0011}$\\
		&&$3$ & $(\imath\lambda_1, \lambda_2, -\imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$4$ & $(\imath\lambda_1, -\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$5$ & $(\imath\lambda_1, \lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$6$ & $(-\imath\lambda_1, \lambda_2, \imath\lambda_3, 0)$ & $-\mye{0011}$\\
		&&$7$ & $(-\imath\lambda_1, \lambda_2, -\imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$8$ & $(-\imath\lambda_1, -\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}  $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_2\in\R^\times$, $\lambda_1,\lambda_3\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
		\hline
		
		$2$&$7$& $1$ & $(-\imath\lambda_1, \lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$2$ & $(\imath\lambda_1, \lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\
		&&$3$ & $(\imath\lambda_1, \lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\
		&&$4$ & $(\imath\lambda_1, -\lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$5$ & $(\imath\lambda_1, \lambda_2, \lambda_3, 0)$ & $\mye{0011}$\\
		&&$6$ & $(-\imath\lambda_1, \lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\
		&&$7$ & $(-\imath\lambda_1, \lambda_2, -\lambda_3, 0)$ & $\mye{0011}$\\
		&&$8$ & $(-\imath\lambda_1, -\lambda_2, \lambda_3, 0)$ & $-\mye{0011}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{y_1,y_2,y_3,y_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}  $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, $\lambda_2,\lambda_3\in\R^\times$, $\lambda_1\in \imath\R^\times$, and $\lambda_1\notin \{\pm\lambda_3\}$}\\
		\hline
	
		$2$&$8$& $1$ & $(\imath\lambda_1, \imath\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$2$ & $(-\imath\lambda_1, \imath\lambda_2, \imath\lambda_3, 0)$ & $-\mye{0011}$\\
		&&$3$ & $(-\imath\lambda_1, \imath\lambda_2, -\imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$4$ & $(-\imath\lambda_1, -\imath\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$5$ & $(-\imath\lambda_1, \imath\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$6$ & $(\imath\lambda_1, \imath\lambda_2, \imath\lambda_3, 0)$ & $-\mye{0011}$\\
		&&$7$ & $(\imath\lambda_1, \imath\lambda_2, -\imath\lambda_3, 0)$ & $\mye{0011}$\\
		&&$8$ & $(\imath\lambda_1, -\imath\lambda_2, \imath\lambda_3, 0)$ & $\mye{0011}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}  $(\lambda_1,\lambda_2,\lambda_3)$ up to $\Gamma_{\Pi_2}$-conjugacy, each $\lambda_i\in\imath\R^\times$ and $\lambda_1\notin \{\pm\lambda_2\pm\lambda_3\}$}  \\
		\hline 	

	\end{tabular}
\begin{tabular}{c|c|c|p{8.5cm}|p{5.5cm}}
		$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline

		$3$&$1$& $1$ &  $(\imath\lambda_1+\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{0011}$\\ 
		&& $2$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $-\mye{0011}$\\
		&& $3$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, \imath\lambda_2, 0)$ & $\mye{0011}$\\ 
		&& $4$ & $(-\imath\lambda_1-\imath\lambda_2, \imath\lambda_1, -\imath\lambda_2, 0) $ & $\mye{0011}$\\ 
		&& $5$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{0011}$\\ 		
		&& 	$6$ & $(\imath\lambda_1+\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $-\mye{0011}$\\ 
		&& $7$ & $(\imath\lambda_1+\imath\lambda_2, -\imath\lambda_1, \imath\lambda_2, 0)$ & $\mye{0011}$\\ 
		&& $8$ & $(\imath\lambda_1+\imath\lambda_2, \imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{0011}$ \\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{v_1,v_2,v_3\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_2)$ up to $\Gamma_{\Pi_3}$-conjugacy, each $\lambda_i\in \imath \R^\times$, $\lambda_1\ne -\lambda_2$} \\\hline

		$3$&$2$&$1$ & $(\imath\lambda_1+\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{1011}-\mye{0111}-\mye{0010}-\mye{0001}$\\ 
		&&$2$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{1011}-\mye{0111}+\mye{0010}+\mye{0001}$\\
		&&$3$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, \imath\lambda_2, 0)$ & $-\mye{1011}-\mye{0111}-\mye{0010}+\mye{0001}$\\
		&&$4$ &$(-\imath\lambda_1-\imath\lambda_2, \imath\lambda_1, -\imath\lambda_2, 0)$ & $-\mye{1011}-\mye{0111}+\mye{0010}-\mye{0001}$\\
		&&$5$ &$(-\imath\lambda_1-\imath\lambda_2, \imath\lambda_1, -\imath\lambda_2, 0)$ & $\mye{1011}+\mye{0111}-\mye{0010}+\mye{0001}$\\ 
		&&$6$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, \imath\lambda_2, 0)$ & $\mye{1011}+\mye{0111}+\mye{0010}-\mye{0001}$\\
		&&$7$ & $(-\imath\lambda_1-\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $-\mye{1011}+\mye{0111}-\mye{0010}-\mye{0001}$\\
		&&$8$ & $(\imath\lambda_1+\imath\lambda_2, -\imath\lambda_1, -\imath\lambda_2, 0)$ & $-\mye{1011}+\mye{0111}+\mye{0010}+\mye{0001}$\\
		\cline{4-5}
		\multicolumn{5}{l}{ {\bf Coefficients:}  with respect to the basis $\{v_1,v_2,v_3\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_2)$ up to $\Gamma_{\Pi_3}$-conjugacy, each $\lambda_i\in \imath \R^\times$, $\lambda_1\ne -\lambda_2$} \\\hline

	\end{tabular}
\begin{tabular}{c|c|c|p{4.5cm}|p{11.5cm}}
		$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline

		$7$&$1$& $1$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$& $-\mye{1101}-\mye{1011}-\mye{1000}+\mye{0001}$\\ 
		&& $2$  &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $\mye{1101}-\mye{1011}-\mye{1000}-\mye{0001}$\\
		&& $3$  &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1101}+\mye{1011}-\mye{1000}-\mye{0001}$\\ 
		&& $4$  &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $\mye{1101}+\mye{1011}-\mye{1000}+\mye{0001}$\\
		&& $5$  &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1101}-\mye{1011}+\mye{1000}-\mye{0001}$\\		
		&& $6$  &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $\mye{1101}-\mye{1011}+\mye{1000}+\mye{0001}$\\
		&& $7$  &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $-\mye{1101}+\mye{1011}+\mye{1000}+\mye{0001}$\\
		&& $8$  &  $(\imath\lambda, 0, 0, -\imath\lambda)$ & 
		$\mye{1101}+\mye{1011}+\mye{1000}-\mye{0001}$ \\
		\hline
		
		$7$&$2$& $1$ & & $-\mye{1101}-\mye{1010}+\mye{0001}$\\ 
		&& $2$  & & $\mye{1101}-\mye{1010}-\mye{0001}$\\
		&& $3$  & & $-\mye{1101}+\mye{1010}-\mye{0001}$\\ 
		&& $4$  & same as $r=1$ &$\mye{1101}-\mye{1010}+\mye{0001}$\\
		&& $5$  & &$-\mye{1101}-\mye{1010}-\mye{0001}$\\		
		&& $6$  & &$\mye{1101}+\mye{1010}+\mye{0001}$\\
		&& $7$  & &$-\mye{1101}-\mye{1010}+\mye{0001}$\\
		&& $8$  & &$\mye{1101}-\mye{1010}-\mye{0001}$ \\
		\hline
		
		$7$& $3$& $1$ & &$-\mye{1011}-\mye{1000}+\mye{0101}$\\ 
		&& $2$ & & $-\mye{1011}-\mye{1000}+\mye{0101}$\\ 
		&& $3$ & & $\mye{1011}-\mye{1000}-\mye{0101}$\\ 
		&& $4$ & same as $r=1$ & $\mye{1011}-\mye{1000}+\mye{0101}$\\ 
		&& $5$ & & $-\mye{1011}+\mye{1000}+\mye{0101}$\\ 	
		&& $6$ & & $-\mye{1011}+\mye{1000}-\mye{0101}$\\ 
		&& $7$ & & $\mye{1011}+\mye{1000}+\mye{0101}$\\ 
		&& $8$ & & $\mye{1011}+\mye{1000}+\mye{0101}$\\ 
		\hline

		$7$& $4$& $1$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$&$\mye{1011}+\mye{1000}$\\ 
		&& $2$ &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $\mye{1011}+\mye{1000}$\\ 
		&& $3$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1011}+\mye{1000}$\\ 
		&& $4$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $\mye{1011}-\mye{1000}$\\ 
		&& $5$ &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $\frac12(-\mye{1110}-\mye{1101}+\mye{1010}+\mye{1001}-\mye{0110}-\mye{0101}+\mye{0010}+\mye{0001})$\\
		&& $6$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$ & $\frac12(-\mye{1110}-\mye{1101}+\mye{1010}+\mye{1001}-\mye{0110}-\mye{0101}+\mye{0010}+\mye{0001})$\\ 
		&& $7$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $\frac12(\mye{1110}-\mye{1101}+\mye{1010}-\mye{1001}+\mye{0110}-\mye{0101}+\mye{0010}-\mye{0001})$\\ 
		&& $8$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$  & $\frac12(-\mye{1110}+\mye{1101}-\mye{1010}+\mye{1001}-\mye{0110}+\mye{0101}-\mye{0010}+\mye{0001})$\\ 
		\hline
		
		$7$& $5$& $1$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1101}+\mye{0001}$\\ 
		&& $2$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1101}-\mye{0001}$\\ 
		&& $3$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $+\mye{1101}+\mye{0001}$\\ 
		&& $4$ &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $-\mye{1101}+\mye{0001}$\\ 
		&& $5$ &  $(\imath\lambda, 0, 0, \imath\lambda)$ & 
		$\frac12(-\mye{1011}-\mye{1010}+\mye{1001}+\mye{1000}-\mye{0111}-\mye{0110}+\mye{0101}+\mye{0100})$\\
		&& $6$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$ & $\frac12(\mye{1011}-\mye{1010}-\mye{1001}+\mye{1000}-\mye{0111}+\mye{0110}+\mye{0101}-\mye{0100})$\\ 
		&& $7$ &  $(\imath\lambda, 0, 0, -\imath\lambda)$ & $\frac12(-\mye{1011}+\mye{1010}+\mye{1001}-\mye{1000}+\mye{0111}-\mye{0110}-\mye{0101}+\mye{0100})$\\ 
		&& $8$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$  & $\frac12(-\mye{1011}-\mye{1010}+\mye{1001}+\mye{1000}-\mye{0111}-\mye{0110}+\mye{0101}+\mye{0100})$\\ 
		\hline
		
		$7$& $6$& $1$ & $(\imath\lambda, 0, 0, -\imath\lambda)$ & $\mye{1001}$ \\ 
		&& $2$ &  $(-\imath\lambda, 0, 0, \imath\lambda)$ & $\mye{1001}$ \\ 
		&& $3$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $\mye{1001}$ \\ 
		&& $4$ &  $(-\imath\lambda, 0, 0, -\imath\lambda)$ & $-\mye{1001}$ \\

		\hline
		\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{v_1,v_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}  $\lambda$ up to $\Gamma_{\Pi_7}$-conjugacy, $\lambda\in\imath \R^\times$} \\\hline
	
	\end{tabular}
\begin{tabular}{c|c|c|c|c}
		$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline

		$10$& $1$& $1$ & $(\imath\lambda, 0, 0, 0)$ & $-\mye{1100}-\mye{1010}+\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}+\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}+\mye{0110}+\mye{0101}$\\
		&$9$&&& $\mye{0110}-\mye{0101}-\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $2$ &  $(-\imath\lambda, 0, 0, 0)$ & $\mye{1100}-\mye{1010}+\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}+\mye{0110}-\mye{0011}$\\
		&$7$&&& $\mye{1100}+\mye{0110}+\mye{0101}$\\
		&$9$&&& $\mye{0110}-\mye{0101}+\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $3$ &  $(-\imath\lambda, 0, 0, 0)$ & $-\mye{1100}+\mye{1010}+\mye{0110}$\\ 
		&$3$&&& $\mye{1010}+\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}+\mye{0110}-\mye{0101}$\\
		&$9$&&& $\mye{0110}+\mye{0101}-\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $4$ &  $(-\imath\lambda, 0, 0, 0)$ & $-\mye{1100}-\mye{1010}-\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}-\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}-\mye{0110}+\mye{0101}$\\
		&$9$&&& $-\mye{0110}-\mye{0101}-\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $5$ &  $(-\imath\lambda, 0, 0, 0)$ & $-\mye{1100}-\mye{1010}+\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}+\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}+\mye{0110}+\mye{0101}$\\
		&$9$&&& $\mye{0110}-\mye{0101}-\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $6$ &  $(\imath\lambda, 0, 0, 0)$ & $\mye{1100}-\mye{1010}+\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}+\mye{0110}-\mye{0011}$\\
		&$7$&&& $\mye{1100}+\mye{0110}+\mye{0101}$\\
		&$9$&&& $\mye{0110}-\mye{0101}+\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $7$ &  $(\imath\lambda, 0, 0, 0)$ & $-\mye{1100}+\mye{1010}+\mye{0110}$\\  
		&$3$&&& $\mye{1010}+\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}+\mye{0110}-\mye{0101}$\\
		&$9$&&& $\mye{0110}+\mye{0101}-\mye{0011}$\\ \cdashline{2-5}
		
		&$1$& $8$ &  $(\imath\lambda, 0, 0, 0)$ & $-\mye{1100}-\mye{1010}-\mye{0110}$\\ 
		&$3$&&& $-\mye{1010}-\mye{0110}+\mye{0011}$\\
		&$7$&&& $-\mye{1100}-\mye{0110}+\mye{0101}$\\
		&$9$&&& $-\mye{0110}-\mye{0101}-\mye{0011}$\\ 
		\hline
		\multicolumn{5}{l}{ {\bf Coefficients:} with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
		\multicolumn{5}{l}{ {\bf Conditions:}   $\lambda$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda\in\imath\R^\times$ }\\
		\hline	
        \end{tabular}
\begin{tabular}{c|c|c|c|c}
		$\pmb{i}$&$\pmb{r}$&$\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
		\hline
		$10$& $2,4,6,8,10,12$& $1$ & $(\imath\lambda, 0, 0, 0)$ & $-\mye{1010}+\mye{0110}$ \\ 
		&&&& $-\mye{1100}+\mye{0110}$ \\
		&&&& $\mye{0110}+\mye{0011}$ \\
		&&&& $\mye{0110}+\mye{0101}$ \\
		&&&& $-\mye{1100}-\mye{1010}$ \\
		&&&& $-\mye{1010}+\mye{0011}$ \\ \cdashline{3-5}
		
		&& $2$ &  $(-\imath\lambda, 0, 0, 0)$ & $-\mye{1010}+\mye{0110}$\\ 
		&&&& $\mye{1100}+\mye{0110}$ \\
		&&&& $\mye{0110}-\mye{0011}$ \\
		&&&& $\mye{0110}+\mye{0101}$ \\
		&&&& $\mye{1100}-\mye{1010}$ \\
		&&&& $-\mye{1010}-\mye{0011}$ \\ \cdashline{3-5}
		
		&& $3$ &  $(-\imath\lambda, 0, 0, 0)$ & $\mye{1010}+\mye{0110}$\\ 
		&&&& $-\mye{1100}+\mye{0110}$ \\
		&&&& $\mye{0110}+\mye{0011}$ \\
		&&&& $\mye{0110}-\mye{0101}$ \\
		&&&& $-\mye{1100}+\mye{1010}$ \\
		&&&& $\mye{1010}+\mye{0011}$ \\ \cdashline{3-5}
		
		&& $4$ &  $(-\imath\lambda, 0, 0, 0)$ & $-\mye{1010}-\mye{0110}$\\ 
		&&&& $-\mye{1100}-\mye{0110}$ \\
		&&&& $-\mye{0110}+\mye{0011}$ \\
		&&&& $-\mye{0110}+\mye{0101}$ \\
		&&&& $-\mye{1100}-\mye{1010}$ \\
		&&&& $-\mye{1010}+\mye{0011}$ \\
		\hline

		$10$& $5,11$& $1$ & $(\imath\lambda, 0, 0, 0)$ & $\mye{0110}$ \\ 
		&&&& $-\mye{1010}$ \\ \cdashline{3-5}
		&& $2$ & $(-\imath\lambda, 0, 0, 0)$ & $\mye{0110}$   \\ 
		&&&& $-\mye{1010}$ \\
		\hline
		
		$10$& $13$& $1$ & $(\imath\lambda, 0, 0, 0)$ & $\mye{0011}$ \\  
		&& $2$ &   $(-\imath\lambda, 0, 0, 0)$ & $\mye{0011}$ \\  
		\hline		
		\multicolumn{4}{l}{ {\bf Coefficients:} with respect to the basis $\{v_1,v_2,v_3,v_4\}$}\\
		\multicolumn{4}{l}{ {\bf Conditions:}   $\lambda$ up to $\Gamma_{\Pi_{10}}$-conjugacy, $\lambda\in\imath\R^\times$ }\\
		\hline	
\end{tabular}
\begin{tabular}{c|c|c|c|p{4.5cm}|p{10.5cm}}
		$\pmb{i}$&$\pmb{j}$&$\pmb{r}$ & $\pmb{k}$  & {\bf  semisimple part } & {\bf nilpotent part }\\
		\hline
		
		$4$& $2$ & $1$ & $1$ & $(\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{1010}+\mye{0110}$\\ 
		&&& $2$ &   $(-\imath\lambda_1, 0, 0, -\lambda_4)$ & $\mye{1010}+\mye{0110}$\\  
		&&& $3$ &  $(-\imath\lambda_1, 0, 0, \lambda_4)$ & $-\mye{1010}+\mye{0110}$\\  
		&&& $4$ &  $(-\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{1010}-\mye{0110}$\\  
		&&& $5$ &  $(-\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{1010}+\mye{0110}$\\  
		&&& $6$ &  $(\imath\lambda_1, 0, 0, -\lambda_4)$ & $\mye{1010}+\mye{0110}$\\  
		&&& $7$ &  $(\imath\lambda_1, 0, 0, \lambda_4)$ & $-\mye{1010}+\mye{0110}$\\ 
		&&& $8$ &  $(\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{1010}-\mye{0110}$\\  
		\hline
		
		$4$& $2$ & $2$ & $1$ &  & $\mye{0110}+\mye{0101}$\\ 
		&&& $2$ &  & $\mye{0110}+\mye{0101}$\\
		&&& $3$ &  & $\mye{0110}-\mye{0101}$\\ 
		&&& $4$ &  & $-\mye{0110}+\mye{0101}$\\
		&&& $5$ & same as $r=1$  & $\mye{0110}+\mye{0101}$\\ 
		&&& $6$ &  & $\mye{0110}+\mye{0101}$\\
		&&& $7$ &  & $\mye{0110}-\mye{0101}$\\
		&&& $8$ &  & $-\mye{0110}+\mye{0101}$\\
		\hline
				
		$4$& $2$ & $3$ & $1$ & $(\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{0110}$\\ 
		&&& $2$ &   $(-\imath\lambda_1, 0, 0, -\lambda_4)$ & $\mye{0110}$\\  
		&&& $3$ &  $(-\imath\lambda_1, 0, 0, \lambda_4)$ & $\mye{0110}$\\  
		&&& $4$ &  $(-\imath\lambda_1, 0, 0, \lambda_4)$ & $-\mye{0110}$\\  
		\hline
		
		$4$& $2$ & $4$ & $1$ &  & $\mye{0101}$ \\ 
		&&& $2$ &  & $\mye{0101}$ \\ 
		&&& $3$ & same as $r=3$ & $-\mye{0101}$ \\ 
		&&& $4$ & & $\mye{0101}$ \\ 
		\hline
		\multicolumn{6}{l}{ {\bf Coefficients:}  with respect to the basis $\{t_1,t_4\}$}\\
		\multicolumn{6}{l}{ {\bf Conditions:}  $(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_4\in\R^\times$, $\lambda_1\in\imath\R^\times$}  \\ \hline
		
	\end{tabular}
\begin{tabular}{c|c|c|c|p{7.5cm}|p{6.5cm}}
	$\pmb{i}$&$\pmb{j}$&$\pmb{r}$ & $\pmb{k}$  & {\bf semisimple part } & {\bf nilpotent part }\\
	\hline
			
		$4$& $3$ & $1$ & $1$ & $(-\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{1010}+\mye{0110}$\\ 
		&&& $2$ &   $(\imath\lambda_1, 0, 0, -\imath\lambda_4)$ & $\mye{1010}+\mye{0110}$\\ 
		&&& $3$ &   $(\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $-\mye{1010}+\mye{0110}$\\ 
		&&& $4$ &   $(\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{1010}-\mye{0110}$\\ 
		&&& $5$ &   $(\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{1010}+\mye{0110}$\\ 
		&&& $6$ &   $(-\imath\lambda_1, 0, 0, -\imath\lambda_4)$ & $\mye{1010}+\mye{0110}$\\ 
		&&& $7$ &   $(-\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $-\mye{1010}+\mye{0110}$\\ 
		&&& $8$ &   $(-\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{1010}-\mye{0110}$\\ 
		\hline
		
		$4$& $3$ & $2$ & $1$ &  & $\mye{0110}+\mye{0101}$\\ 
		&&& $2$ &   & $\mye{0110}+\mye{0101}$\\  
		&&& $3$ &   & $\mye{0110}-\mye{0101}$\\  
		&&& $4$ &   & $-\mye{0110}+\mye{0101}$\\  
		&&& $5$ & same as $r=1$  & $\mye{0110}+\mye{0101}$\\ 
		&&& $6$ &  & $\mye{0110}+\mye{0101}$\\ 
		&&& $7$ &  & $\mye{0110}-\mye{0101}$\\  
		&&& $8$ &  & $-\mye{0110}+\mye{0101}$\\  
		\hline
		
		$4$& $3$ & $3$ & $1$ & $(-\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{0110}$\\   
		&&& $2$ &  $(\imath\lambda_1, 0, 0, -\imath\lambda_4)$ & $\mye{0110}$\\    
		&&& $3$ &  $(\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $\mye{0110}$\\    
		&&& $4$ &  $(\imath\lambda_1, 0, 0, \imath\lambda_4)$ & $-\mye{0110}$\\    
		\hline

		$4$& $3$ & $4$ & $1$ &  & $\mye{0101}$ \\ 
		&&& $2$ &   & $\mye{0101}$ \\ 
		&&& $3$ & same as $r=3$ & $-\mye{0101}$ \\ 
		&&& $4$ &   & $\mye{0101}$ \\ 
		\hline
		\multicolumn{6}{l}{ {\bf Coefficients:} with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
		\multicolumn{6}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\lambda_1,\lambda_2\in\imath\R^\times$, $\lambda_1\notin\{\pm\lambda_2\}$} \\ 
		\hline		
		
		$4$& $4$ & $1$ & $1$ & $\frac12(-\imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4, -\lambda_1+\lambda_4, -\imath(\lambda_1+\lambda_4)
		)$ & 
		$\frac12(\mye{1110}+\mye{1101}+\mye{1010}+\mye{1001}$ \\ 
		&&&&& $+\mye{0110}+\mye{0101}+\mye{0010}+\mye{0001})$\\ 
		&&& $2$ &  $\frac12( \imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4, -\lambda_1+\lambda_4, \imath(\lambda_1+\lambda_4))$ & $\frac12(\mye{1110}+\mye{1101}+\mye{1010}+\mye{1001}$\\
		&&&&&$+\mye{0110}+\mye{0101}+\mye{0010}+\mye{0001})$\\
		&&& $3$ &  $\frac12( \imath(\lambda_1+\lambda_4), \lambda_1-\lambda_4, \lambda_1-\lambda_4, -\imath(\lambda_1+\lambda_4))$ & $\frac12(\mye{1110}-\mye{1101}-\mye{1010}+\mye{1001}$\\
		&&&&& $-\mye{0110}-\mye{0101}+\mye{0010}+\mye{0001})$\\
		&&& $4$ &  $\frac12(\imath(\lambda_1+\lambda_4), -\lambda_1+\lambda_4, -\lambda_1+\lambda_4, -\imath(\lambda_1+\lambda_4)
		)$ & $\frac12(-\mye{1110}+\mye{1101}+\mye{1010}-\mye{1001}$\\
		&&&&& $-\mye{0110}+\mye{0101}+\mye{0010}-\mye{0001})$\\
		\hline
		\multicolumn{6}{l}{ {\bf Coefficients:} with respect to the basis $\{z_1,z_2,z_3,z_4\}$}\\
		\multicolumn{6}{l}{ {\bf Conditions:} $(\lambda_1,\lambda_4)$ up to $\Gamma_{\Pi_4}$-conjugacy, $\imath(\lambda_1+\lambda_4),\lambda_1-\lambda_4\in\R^\times$, $\lambda_1\notin\{\pm\lambda_4\}$} \\\hline
		
	\end{tabular}
